On the Edge of Memorization in Diffusion Models

When do diffusion models reproduce their training data, and when are they able to generate samples beyond it? A practically relevant theoretical understanding of this interplay between memorization and generalization may significantly impact real-world deployments of diffusion models with respect to issues such as copyright infringement and data privacy. In this work, to disentangle the different factors that influence memorization and generalization in practical diffusion models, we introduce a scientific and mathematical "laboratory" for investigating these phenomena in diffusion models trained on fully synthetic or natural image-like structured data. Within this setting, we hypothesize that the memorization or generalization behavior of an underparameterized trained model is determined by the difference in training loss between an associated memorizing model and a generalizing model. To probe this hypothesis, we theoretically characterize a crossover point wherein the weighted training loss of a fully generalizing model becomes greater than that of an underparameterized memorizing model at a critical value of model (under)parameterization. We then demonstrate via carefully-designed experiments that the location of this crossover predicts a phase transition in diffusion models trained via gradient descent, validating our hypothesis. Ultimately, our theory enables us to analytically predict the model size at which memorization becomes predominant. Our work provides an analytically tractable and practically meaningful setting for future theoretical and empirical investigations. Code for our experiments is available at https://github.com/DruvPai/diffusion_mem_gen.

==> figs/experiments/avg_dist_nearest_sample.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}

\begin{axis}[
    width=5cm,
    height=3cm,
    scale only axis,
tick pos=both,
title={Dist. to Nearest Sample},
x grid style={darkgray176},
xlabel={\(\displaystyle M/N\)},
xmin=0.055, xmax=1.045,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={darkgray176},
ylabel={Distance},
ymin=-0.225098208926829, ymax=4.72782559983043,
ytick style={color=black},
ytick={-1,0,1,2,3,4,5},
yticklabels={
  \(\displaystyle {\ensuremath{-}1}\),
  \(\displaystyle {0}\),
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\)
}
]
\addplot [thick, blue, mark=*, mark size=1, mark options={solid}]
table {%
0.1 4.50269269943237
0.2 3.98611307144165
0.3 3.35026669502258
0.4 2.98557329177856
0.5 2.22525930404663
0.6 1.69916903972626
0.64 1.55755591392517
0.68 1.3953572511673
0.7 1.09731209278107
0.72 1.1975599527359
0.76 1.05270433425903
0.8 0.817983627319336
0.84 0.739579975605011
0.88 0.409011840820312
0.9 0.45385667681694
0.92 0.376038670539856
0.96 0.1473518460989
1 3.46914712281432e-05
};
\addplot [thick, gray, dash pattern=on 7.4pt off 3.2pt]
table {%
0.6 -0.225098208926829
0.6 4.72782559983043
};
\addplot [thick, gray, dash pattern=on 7.4pt off 3.2pt]
table {%
1 -0.225098208926829
1 4.72782559983043
};
\end{axis}

\end{tikzpicture}



==> figs/experiments/avg_dist_nearest_true_mean.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}

\begin{axis}[
    width=5cm,
    height=3cm,
    scale only axis,
tick pos=both,
title={Dist. to Nearest True Mean},
x grid style={darkgray176},
xlabel={\(\displaystyle M/N\)},
xmin=0.055, xmax=1.045,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={darkgray176},
ylabel={Distance},
ymin=3.38363699913025, ymax=7.19258065223694,
ytick style={color=black},
ytick={3,3.5,4,4.5,5,5.5,6,6.5,7,7.5},
yticklabels={
  \(\displaystyle {3.0}\),
  \(\displaystyle {3.5}\),
  \(\displaystyle {4.0}\),
  \(\displaystyle {4.5}\),
  \(\displaystyle {5.0}\),
  \(\displaystyle {5.5}\),
  \(\displaystyle {6.0}\),
  \(\displaystyle {6.5}\),
  \(\displaystyle {7.0}\),
  \(\displaystyle {7.5}\)
}
]
\addplot [thick, blue, mark=*, mark size=1, mark options={solid}]
table {%
0.1 3.55677080154419
0.2 4.80165958404541
0.3 5.39901542663574
0.4 5.69466352462769
0.5 6.15304136276245
0.6 6.41429662704468
0.64 6.4819860458374
0.68 6.51340866088867
0.7 6.65123271942139
0.72 6.60252952575684
0.76 6.66096210479736
0.8 6.78037977218628
0.84 6.79149627685547
0.88 6.90878582000732
0.9 6.87750959396362
0.92 6.91250419616699
0.96 6.9719386100769
1 7.019446849823
};
\addplot [thick, gray, dash pattern=on 7.4pt off 3.2pt]
table {%
0.6 3.38363699913025
0.6 7.19258065223694
};
\addplot [thick, gray, dash pattern=on 7.4pt off 3.2pt]
table {%
1 3.38363699913025
1 7.19258065223694
};
\end{axis}

\end{tikzpicture}



==> figs/experiments/fashionmnist_memorization_ratio.tex <==
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{gray}{RGB}{128,128,128}
    \definecolor{teal1293165}{RGB}{12,93,165}
    
    \begin{axis}[
    width=2.875cm,
    height=3cm,
    scale only axis,
    tick pos=both,
    title={Memorization Ratio},
    x grid style={darkgray176},
    xlabel={\(\displaystyle M/N\)},
    xmin=0.055, xmax=1.045,
    xtick style={color=black},
    xtick={0,0.2,0.4,0.6,0.8,1,1.2},
    xticklabels={
      \(\displaystyle {0.0}\),
      \(\displaystyle {0.2}\),
      \(\displaystyle {0.4}\),
      \(\displaystyle {0.6}\),
      \(\displaystyle {0.8}\),
      \(\displaystyle {1.0}\),
      \(\displaystyle {1.2}\)
    },
    y grid style={darkgray176},
    ylabel={Ratio},
    ymin=-0.0290000004693866, ymax=1.04900000002235,
    ytick style={color=black},
    ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
    yticklabels={
      \(\displaystyle {\ensuremath{-}0.2}\),
      \(\displaystyle {0.0}\),
      \(\displaystyle {0.2}\),
      \(\displaystyle {0.4}\),
      \(\displaystyle {0.6}\),
      \(\displaystyle {0.8}\),
      \(\displaystyle {1.0}\),
      \(\displaystyle {1.2}\)
    }
    ]
    \addplot [teal1293165, mark=*, mark size=1, mark options={solid}]
    table {%
    0.1 0.0599999986588955
    0.2 0.0399999991059303
    0.3 0.0199999995529652
    0.4 0.0599999986588955
    0.5 0.0399999991059303
    0.6 0.140000000596046
    0.7 0.179999992251396
    0.8 0.259999990463257
    0.9 0.579999983310699
    1 1
    };
    \fill [gray!50!white, opacity=0.3] (axis cs:0.6,-0.05) rectangle (axis cs:1,1.05);
    \end{axis}
    
    \end{tikzpicture}
    
    


==> figs/experiments/fashionmnist_test_loss_with_memorization.tex <==
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{goldenrod}{RGB}{218,165,32}
    \definecolor{gray}{RGB}{128,128,128}
    \definecolor{green}{RGB}{0,128,0}
    
    \begin{axis}[
        width=5cm,
        height=3cm,
        scale only axis,
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.0,0.02)},
      anchor=south west,
      draw=none,
      scale=0.75,
      font=\footnotesize
    },
    tick pos=both,
    title={Test Loss, \(\displaystyle \psi=6.704\)},
    x grid style={darkgray176},
    xlabel={\(\displaystyle M/N\)},
    xmin=-0.029, xmax=1.049,
    xtick style={color=black},
    xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
    xticklabels={
      \(\displaystyle {\ensuremath{-}0.2}\),
      \(\displaystyle {0.0}\),
      \(\displaystyle {0.2}\),
      \(\displaystyle {0.4}\),
      \(\displaystyle {0.6}\),
      \(\displaystyle {0.8}\),
      \(\displaystyle {1.0}\),
      \(\displaystyle {1.2}\)
    },
    y grid style={darkgray176},
    ylabel={\(\displaystyle \mathcal{L}_{t}\)},
    ymin=0, ymax=100,
    ytick style={color=black},
    ]
    \addplot [thick, red]
    table {%
    0.02 316.628356933594
    0.04 245.716262817383
    0.06 99.0438232421875
    0.08 92.5423583984375
    0.1 80.3125381469727
    0.12 86.7876052856445
    0.14 68.0760345458984
    0.16 82.4900817871094
    0.18 73.6733551025391
    0.2 71.4006881713867
    0.22 64.0250778198242
    0.24 65.5560989379883
    0.26 61.4714813232422
    0.28 62.3947525024414
    0.3 62.441822052002
    0.32 65.1530838012695
    0.34 62.7442665100098
    0.36 56.0199241638184
    0.38 61.5885848999023
    0.4 59.9716987609863
    0.42 52.2216873168945
    0.44 60.1818199157715
    0.46 56.3050308227539
    0.48 51.8107986450195
    0.5 50.3637962341309
    0.52 52.4514389038086
    0.54 53.8685684204102
    0.56 50.4419708251953
    0.58 45.782341003418
    0.6 48.4453964233398
    0.62 45.7440605163574
    0.64 47.8025894165039
    0.66 45.7916374206543
    0.68 44.9627571105957
    0.7 43.2200546264648
    0.72 43.4549942016602
    0.74 44.1711235046387
    0.76 46.4839172363281
    0.78 43.658390045166
    0.8 42.8034362792969
    0.82 42.1383323669434
    0.84 41.4754066467285
    0.86 41.1378211975098
    0.88 41.6982498168945
    0.9 41.0512771606445
    0.92 40.2810134887695
    0.94 39.5459861755371
    0.96 39.628963470459
    0.98 39.4949684143066
    1 39.4652366638184
    };
    \addlegendentry{$\sL_{t}(\denoiserpmem)$}
    \addplot [thick, goldenrod, dash pattern=on 7.4pt off 3.2pt]
    table {%
    -0.029 39.4441986083985
    1.049 39.4441986083985
    };
    \addlegendentry{$\sL_{t}(\denoisermem)$}
    \addplot [thick, green, dash pattern=on 7.4pt off 3.2pt]
    table {%
    -0.029 0.449452310800552
    1.049 0.449452310800552
    };
    \addlegendentry{$\sL_{t}(\denoisergen)$}
    \addplot [thick, blue, mark=*, mark size=1, mark options={solid}]
    table {%
    0.1 5.42839956283569
    0.2 0.456748485565186
    0.3 0.466995030641556
    0.4 0.475321739912033
    0.5 0.481677114963531
    0.6 0.635057508945465
    0.7 0.966801583766937
    0.8 1.15631520748138
    0.9 3.40600347518921
    1 39.4684562683105
    };
    \addlegendentry{$\sL_{t}(\denoiser_{\theta})$}
    \fill [gray!50!white, opacity=0.3] (axis cs:0.5,0.323810038410463) rectangle (axis cs:1,439.484048695223);
    \end{axis}
    
    \end{tikzpicture}
    
    


==> figs/experiments/fashionmnist_train_loss_with_memorization.tex <==
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{goldenrod}{RGB}{218,165,32}
    \definecolor{gray}{RGB}{128,128,128}
    \definecolor{green}{RGB}{0,128,0}
    
    \begin{axis}[
        width=5cm,
        height=3cm,
        scale only axis,
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.03,0.03)},
      anchor=south west,
      draw=none,
      scale=0.75,
      font=\footnotesize
    },
    tick pos=both,
    title={Training Loss, \(\displaystyle \snr=6.704\)},
    x grid style={darkgray176},
    xlabel={\(\displaystyle M/N\)},
    xmin=-0.029, xmax=1.049,
    xtick style={color=black},
    xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
    xticklabels={
      \(\displaystyle {\ensuremath{-}0.2}\),
      \(\displaystyle {0.0}\),
      \(\displaystyle {0.2}\),
      \(\displaystyle {0.4}\),
      \(\displaystyle {0.6}\),
      \(\displaystyle {0.8}\),
      \(\displaystyle {1.0}\),
      \(\displaystyle {1.2}\)
    },
    y grid style={darkgray176},
    ylabel={\(\displaystyle \mathcal{L}_{N, t}\)},
    ymin=0, ymax=10,
    ytick style={color=black},
    ]
    \addplot [thick, red]
    table {%
    0.02 289.244140625
    0.04 199.549499511719
    0.06 96.8224029541016
    0.08 90.3000030517578
    0.1 76.6411361694336
    0.12 75.2649536132812
    0.14 66.6453475952148
    0.16 61.5230751037598
    0.18 69.0685195922852
    0.2 60.5547637939453
    0.22 51.6056442260742
    0.24 44.5550842285156
    0.26 48.357666015625
    0.28 42.9808502197266
    0.3 50.6403694152832
    0.32 47.947883605957
    0.34 41.1473999023438
    0.36 40.076229095459
    0.38 34.8987731933594
    0.4 30.8178768157959
    0.42 27.6831111907959
    0.44 29.5842247009277
    0.46 28.517068862915
    0.48 26.8566017150879
    0.5 23.3164958953857
    0.52 21.9266872406006
    0.54 25.1359081268311
    0.56 26.2124614715576
    0.58 17.0111713409424
    0.6 21.1423454284668
    0.62 15.2161741256714
    0.64 13.6478681564331
    0.66 17.7582530975342
    0.68 11.9048089981079
    0.7 14.3488616943359
    0.72 8.72116756439209
    0.74 15.0086107254028
    0.76 9.73533058166504
    0.78 10.1327590942383
    0.8 7.72761201858521
    0.82 9.97124481201172
    0.84 9.70571422576904
    0.86 5.07817649841309
    0.88 3.68169522285461
    0.9 5.04862117767334
    0.92 1.86594557762146
    0.94 2.00706005096436
    0.96 2.41379547119141
    0.98 1.06889677047729
    1 0.00210812175646424
    };
    \addlegendentry{$\sL_{N, t}(\denoiserpmem)$}
    \addplot [thick, goldenrod, dash pattern=on 7.4pt off 3.2pt]
    table {%
    -0.029 0.00381505605764687
    1.049 0.00381505605764687
    };
    \addlegendentry{$\sL_{N, t}(\denoisermem)$}
    \addplot [thick, green, dash pattern=on 7.4pt off 3.2pt]
    table {%
    -0.029 0.44788333773613
    1.049 0.44788333773613
    };
    \addlegendentry{$\sL_{N, t}(\denoisergen)$}
    \addplot [thick, blue, mark=*, mark size=1, mark options={solid}]
    table {%
    0.1 5.00232744216919
    0.2 0.447927176952362
    0.3 0.444556027650833
    0.4 0.44161194562912
    0.5 0.438873946666718
    0.6 0.427575618028641
    0.7 0.404855787754059
    0.8 0.386125713586807
    0.9 0.325212121009827
    1 0.00261645810678601
    };
    \addlegendentry{$\sL_{N, t}(\denoiser_{\theta})$}
    \fill [gray!50!white, opacity=0.3] (axis cs:0.5,0.00116688282153916) rectangle (axis cs:1,522.556210894483);
    \end{axis}
    
    \end{tikzpicture}
    
    


==> figs/experiments/learned_variance.tex <==
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{gray}{RGB}{128,128,128}
    
    \begin{axis}[
    width=5cm,
    height=3cm,
    scale only axis,
    tick pos=both,
    title={Learned Variance},
    x grid style={darkgray176},
    xlabel={\(\displaystyle M/N\)},
    xmin=0.055, xmax=1.045,
    xtick style={color=black},
    xtick={0,0.2,0.4,0.6,0.8,1,1.2},
    xticklabels={
      \(\displaystyle {0.0}\),
      \(\displaystyle {0.2}\),
      \(\displaystyle {0.4}\),
      \(\displaystyle {0.6}\),
      \(\displaystyle {0.8}\),
      \(\displaystyle {1.0}\),
      \(\displaystyle {1.2}\)
    },
    y grid style={darkgray176},
    ylabel={\(\displaystyle \sigma^{2}\)},
    ymin=-0.0442193857557533, ymax=0.928607118090594,
    ytick style={color=black},
    ytick={-0.2,0,0.2,0.4,0.6,0.8,1},
    yticklabels={
      \(\displaystyle {\ensuremath{-}0.2}\),
      \(\displaystyle {0.0}\),
      \(\displaystyle {0.2}\),
      \(\displaystyle {0.4}\),
      \(\displaystyle {0.6}\),
      \(\displaystyle {0.8}\),
      \(\displaystyle {1.0}\)
    }
    ]
    \addplot [thick, blue, mark=*, mark size=1, mark options={solid}]
    table {%
    0.1 0.884387731552124
    0.2 0.745699346065521
    0.3 0.635148167610168
    0.4 0.526133179664612
    0.5 0.425619006156921
    0.6 0.334497421979904
    0.64 0.288249999284744
    0.68 0.262623012065887
    0.7 0.242677569389343
    0.72 0.219632029533386
    0.76 0.191179499030113
    0.8 0.154407575726509
    0.84 0.118640154600143
    0.88 0.0879866108298302
    0.9 0.074664905667305
    0.92 0.0591967403888702
    0.96 0.0306813102215528
    1 7.82717057834503e-10
    };
    \addplot [thick, gray, dash pattern=on 7.4pt off 3.2pt]
    table {%
    0.6 -0.0442193857557533
    0.6 0.928607118090595
    };
    \addplot [thick, gray, dash pattern=on 7.4pt off 3.2pt]
    table {%
    1 -0.0442193857557533
    1 0.928607118090595
    };
    \end{axis}
    
    \end{tikzpicture}
    


==> figs/experiments/loss_weighting.tex <==

    
    
    

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{teal1293165}{RGB}{12,93,165}

\begin{axis}[
    width=1.5in,
    height=1.75cm,
    scale only axis,
log basis x={10},
tick pos=both,
title={Loss Weighting},
x grid style={darkgray176},
xlabel={\(\displaystyle \psi\)},
xmin=0.000735795363068942, xmax=2722173.25256142,
xmode=log,
xtick style={color=black},
xtick={1e-06,0.0001,0.01,1,100,10000,1000000,100000000,10000000000},
xticklabels={
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{8}}\),
  \(\displaystyle {10^{10}}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle \tilde{\lambda}\)},
ymin=0.152767486125231, ymax=0.907359131425619,
ytick style={color=black},
ytick={
0.1,
0.2,
0.4,
0.6,
0.8,
1
},
yticklabels={
  \(\displaystyle {0.1}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\addplot [teal1293165]
table {%
0.00200296496041119 0.384152472019196
0.0871520787477493 0.400420159101486
0.183634877204895 0.420388728380203
0.293555736541748 0.445237457752228
0.419530898332596 0.476641178131104
0.564846515655518 0.516896486282349
0.733673274517059 0.569263994693756
0.931372106075287 0.637539625167847
1.16492128372192 0.723576009273529
1.44354367256165 0.817021071910858
1.77963066101074 0.873059511184692
2.19014239311218 0.816907703876495
2.69879412651062 0.688570499420166
3.33955407142639 0.564615249633789
4.16247320175171 0.465678185224533
5.2437539100647 0.391677170991898
6.70406150817871 0.33677265048027
8.74368858337402 0.295649349689484
11.7151069641113 0.264496803283691
16.2861194610596 0.240740552544594
23.8506736755371 0.222644239664078
37.7325706481934 0.209055483341217
67.5730895996094 0.199142768979073
152.019729614258 0.192393571138382
596.212341308594 0.188411310315132
999998.75 0.187067106366158
};
\end{axis}

\end{tikzpicture}



==> figs/experiments/memorization_ratio.tex <==
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{gray}{RGB}{128,128,128}
    
    \begin{axis}[
    width=2.875cm,
    height=3cm,
    scale only axis,
    tick pos=both,
    title={Memorization Ratio},
    x grid style={darkgray176},
    xlabel={\(\displaystyle M/N\)},
    xmin=0.055, xmax=1.045,
    xtick style={color=black},
    xtick={0,0.2,0.4,0.6,0.8,1,1.2},
    xticklabels={
      \(\displaystyle {0.0}\),
      \(\displaystyle {0.2}\),
      \(\displaystyle {0.4}\),
      \(\displaystyle {0.6}\),
      \(\displaystyle {0.8}\),
      \(\displaystyle {1.0}\),
      \(\displaystyle {1.2}\)
    },
    y grid style={darkgray176},
    ylabel={Ratio},
    ymin=-0.05, ymax=1.05,
    ytick style={color=black},
    ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
    yticklabels={
      \(\displaystyle {\ensuremath{-}0.2}\),
      \(\displaystyle {0.0}\),
      \(\displaystyle {0.2}\),
      \(\displaystyle {0.4}\),
      \(\displaystyle {0.6}\),
      \(\displaystyle {0.8}\),
      \(\displaystyle {1.0}\),
      \(\displaystyle {1.2}\)
    }
    ]
    \addplot [thick, blue, mark=*, mark size=1, mark options={solid}]
    table {%
    0.1 0
    0.2 0
    0.3 0
    0.4 0
    0.5 0
    0.6 0.0199999995529652
    0.64 0.0199999995529652
    0.68 0.0399999991059303
    0.7 0.140000000596046
    0.72 0.0999999940395355
    0.76 0.239999994635582
    0.8 0.560000002384186
    0.84 0.620000004768372
    0.88 0.799999952316284
    0.9 0.759999990463257
    0.92 0.919999957084656
    0.96 1
    1 1
    };
    \fill [gray!50!white, opacity=0.3] (axis cs:0.6,-0.05) rectangle (axis cs:1,1.05);
    \end{axis}
    
    \end{tikzpicture}


==> figs/experiments/memorization_ratio_with_errorbars.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}

\begin{axis}[
    width=2.875cm,
    height=3cm,
    scale only axis,
tick pos=both,
title={Memorization Ratio},
x grid style={darkgray176},
xlabel={\(\displaystyle M/N\)},
xmin=0.055, xmax=1.045,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={darkgray176},
ylabel={Ratio},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
}
]
\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:0.1,0)
--(axis cs:0.1,0)
--(axis cs:0.2,0)
--(axis cs:0.3,0)
--(axis cs:0.4,0)
--(axis cs:0.5,0)
--(axis cs:0.6,0)
--(axis cs:0.64,0.0199999995529652)
--(axis cs:0.68,0.0399999991059303)
--(axis cs:0.7,0.0599999986588955)
--(axis cs:0.72,0.0999999940395355)
--(axis cs:0.73,0.140000000596046)
--(axis cs:0.76,0.219999998807907)
--(axis cs:0.79,0.379999995231628)
--(axis cs:0.8,0.519999980926514)
--(axis cs:0.82,0.639999985694885)
--(axis cs:0.84,0.620000004768372)
--(axis cs:0.85,0.740000009536743)
--(axis cs:0.88,0.740000009536743)
--(axis cs:0.9,0.740000009536743)
--(axis cs:0.91,0.85999995470047)
--(axis cs:0.92,0.919999957084656)
--(axis cs:0.94,0.899999976158142)
--(axis cs:0.96,1)
--(axis cs:0.97,0.939999997615814)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:0.97,0.959999978542328)
--(axis cs:0.96,1)
--(axis cs:0.94,0.899999976158142)
--(axis cs:0.92,0.919999957084656)
--(axis cs:0.91,0.899999976158142)
--(axis cs:0.9,0.799999952316284)
--(axis cs:0.88,0.85999995470047)
--(axis cs:0.85,0.740000009536743)
--(axis cs:0.84,0.620000004768372)
--(axis cs:0.82,0.719999969005585)
--(axis cs:0.8,0.599999964237213)
--(axis cs:0.79,0.539999961853027)
--(axis cs:0.76,0.239999994635582)
--(axis cs:0.73,0.179999992251396)
--(axis cs:0.72,0.0999999940395355)
--(axis cs:0.7,0.140000000596046)
--(axis cs:0.68,0.0399999991059303)
--(axis cs:0.64,0.0199999995529652)
--(axis cs:0.6,0.0199999995529652)
--(axis cs:0.5,0.0199999995529652)
--(axis cs:0.4,0)
--(axis cs:0.3,0)
--(axis cs:0.2,0)
--(axis cs:0.1,0)
--cycle;

\addplot [thick, blue, mark=*, mark size=1, mark options={solid}]
table {%
0.1 0
0.2 0
0.3 0
0.4 0
0.5 0.00666666636243463
0.6 0.00666666636243463
0.64 0.0199999995529652
0.68 0.0399999991059303
0.7 0.0999999940395355
0.72 0.0999999940395355
0.73 0.159999996423721
0.76 0.233333334326744
0.79 0.459999978542328
0.8 0.560000002384186
0.82 0.679999947547913
0.84 0.620000004768372
0.85 0.740000009536743
0.88 0.799999952316284
0.9 0.766666650772095
0.91 0.879999995231628
0.92 0.919999957084656
0.94 0.899999976158142
0.96 1
0.97 0.949999988079071
1 1
};
\fill [gray!50!white, opacity=0.3] (axis cs:0.6,-0.05) rectangle (axis cs:1,1.05);
\end{axis}

\end{tikzpicture}



==> figs/experiments/test_loss_with_memorization.tex <==
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{goldenrod}{RGB}{218,165,32}
    \definecolor{gray}{RGB}{128,128,128}
    \definecolor{green}{RGB}{0,128,0}
    
    \begin{axis}[
    width=5cm,
    height=3cm,
    scale only axis,
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0,0.05)},
      anchor=south west,
      draw=none,
      scale=0.75,
      font=\footnotesize
    },
    tick pos=both,
    title={Test Loss, \(\displaystyle \psi=6.704\)},
    x grid style={darkgray176},
    xlabel={\(\displaystyle M/N\)},
    xmin=-0.0395, xmax=1.0495,
    xtick style={color=black},
    xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
    xticklabels={
      \(\displaystyle {\ensuremath{-}0.2}\),
      \(\displaystyle {0.0}\),
      \(\displaystyle {0.2}\),
      \(\displaystyle {0.4}\),
      \(\displaystyle {0.6}\),
      \(\displaystyle {0.8}\),
      \(\displaystyle {1.0}\),
      \(\displaystyle {1.2}\)
    },
    y grid style={darkgray176},
    ylabel={\(\displaystyle \mathcal{L}_{t}\)},
    ymin=0, ymax=100,
    ytick style={color=black},
    ]
    \addplot [thick, red]
    table {%
    0.01 182.648956298828
    0.02 138.235626220703
    0.03 130.79035949707
    0.04 121.793327331543
    0.05 128.342742919922
    0.06 115.030586242676
    0.07 104.186859130859
    0.08 105.444831848145
    0.09 103.654624938965
    0.1 104.414688110352
    0.11 96.5981979370117
    0.12 93.131217956543
    0.13 93.7290649414062
    0.14 91.0798721313477
    0.15 89.1186599731445
    0.16 84.5350494384766
    0.17 93.0750732421875
    0.18 89.8771362304688
    0.19 86.3851547241211
    0.2 94.2025756835938
    0.21 84.696159362793
    0.22 84.9070587158203
    0.23 85.5024185180664
    0.24 86.8489608764648
    0.25 81.2818984985352
    0.26 82.7845611572266
    0.27 82.2338180541992
    0.28 81.298828125
    0.29 80.6306381225586
    0.3 79.9975891113281
    0.31 80.6664352416992
    0.32 79.3000946044922
    0.33 78.6838607788086
    0.34 79.8263397216797
    0.35 77.5668182373047
    0.36 79.1170120239258
    0.37 79.8742828369141
    0.38 76.3500061035156
    0.39 77.6649475097656
    0.4 79.0714416503906
    0.41 77.2842330932617
    0.42 76.9665603637695
    0.43 77.9435501098633
    0.44 77.3519287109375
    0.45 78.3345565795898
    0.46 76.1928405761719
    0.47 76.5116348266602
    0.48 75.4101486206055
    0.49 75.4235534667969
    0.5 77.8530807495117
    0.51 74.6759643554688
    0.52 76.5148010253906
    0.53 73.9760665893555
    0.54 76.9460220336914
    0.55 73.607551574707
    0.56 74.1822814941406
    0.57 75.8538055419922
    0.58 73.1226501464844
    0.59 73.8936309814453
    0.6 75.2544326782227
    0.61 74.2612762451172
    0.62 75.2601165771484
    0.63 74.4327774047852
    0.64 73.9657745361328
    0.65 72.3457794189453
    0.66 73.536247253418
    0.67 73.299201965332
    0.68 74.4795532226562
    0.69 73.5752410888672
    0.7 73.9506149291992
    0.71 72.0766296386719
    0.72 73.2578277587891
    0.73 72.8269882202148
    0.74 72.0265197753906
    0.75 72.3651962280273
    0.76 72.4191207885742
    0.77 71.8012924194336
    0.78 71.1602783203125
    0.79 71.6493911743164
    0.8 72.5336685180664
    0.81 71.4257431030273
    0.82 72.2184524536133
    0.83 72.2934722900391
    0.84 70.7857666015625
    0.85 71.5216827392578
    0.86 71.0553283691406
    0.87 70.759391784668
    0.88 70.9833374023438
    0.89 70.896110534668
    0.9 70.8670196533203
    0.91 70.9092102050781
    0.92 71.4205474853516
    0.93 70.654052734375
    0.94 70.7886657714844
    0.95 70.7557220458984
    0.96 70.4239349365234
    0.97 70.7647323608398
    0.98 70.4163208007812
    0.99 70.4398345947266
    1 70.2450637817383
    };
    \addlegendentry{$\sL_{t}(\denoiserpmem)$}
    \addplot [thick, goldenrod, dash pattern=on 7.4pt off 3.2pt]
    table {%
    -0.0395 70.3246459960937
    1.0495 70.3246459960937
    };
    \addlegendentry{$\sL_{t}(\denoisermem)$}
    \addplot [thick, green, dash pattern=on 7.4pt off 3.2pt]
    table {%
    -0.0395 6.49759244918823
    1.0495 6.49759244918823
    };
    \addlegendentry{$\sL_{t}(\denoisergen)$}
    \addplot [thick, blue, mark=*, mark size=1, mark options={solid}]
    table {%
    0.1 6.58203268051147
    0.2 6.75295495986938
    0.3 6.97911357879639
    0.4 7.45148324966431
    0.5 8.18113040924072
    0.6 9.52731895446777
    0.64 10.5725078582764
    0.68 11.3796195983887
    0.7 12.1607332229614
    0.72 13.0520534515381
    0.76 14.8885374069214
    0.8 17.8848819732666
    0.84 22.1123580932617
    0.88 28.0964393615723
    0.9 31.2064895629883
    0.92 35.3720779418945
    0.96 47.515811920166
    1 70.433837890625
    };
    \addlegendentry{$\sL_{t}(\denoiser_{\theta})$}
    \fill [gray!50!white, opacity=0.3] (axis cs:0.6,0.0) rectangle (axis cs:1,215.804467612237);
    \end{axis}
    
    \end{tikzpicture}


==> figs/experiments/test_loss_with_memorization_with_errorbars.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod}{RGB}{218,165,32}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[
    width=5cm,
    height=3cm,
    scale only axis,
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0,0.05)},
      anchor=south west,
      draw=none,
      scale=0.75,
      font=\footnotesize
    },
tick pos=both,
title={Test Loss, \(\displaystyle \psi=6.704\)},
x grid style={darkgray176},
xlabel={\(\displaystyle M/N\)},
xmin=-0.0395, xmax=1.0495,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle \mathcal{L}_{t}\)},
ymin=0, ymax=100,
ytick style={color=black},
]
\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.01,182.648956298828)
--(axis cs:0.01,164.353134155273)
--(axis cs:0.02,138.235626220703)
--(axis cs:0.03,119.89820098877)
--(axis cs:0.04,121.294448852539)
--(axis cs:0.05,112.582321166992)
--(axis cs:0.06,111.775375366211)
--(axis cs:0.07,104.186859130859)
--(axis cs:0.08,94.4828262329102)
--(axis cs:0.09,96.9573135375977)
--(axis cs:0.1,93.9738540649414)
--(axis cs:0.11,93.6608657836914)
--(axis cs:0.12,87.4648132324219)
--(axis cs:0.13,85.9530029296875)
--(axis cs:0.14,87.1792297363281)
--(axis cs:0.15,89.1186599731445)
--(axis cs:0.16,84.5350494384766)
--(axis cs:0.17,87.2876281738281)
--(axis cs:0.18,83.8573226928711)
--(axis cs:0.19,82.0093460083008)
--(axis cs:0.2,81.9820785522461)
--(axis cs:0.21,84.1457901000977)
--(axis cs:0.22,82.9172286987305)
--(axis cs:0.23,82.5338439941406)
--(axis cs:0.24,82.6649780273438)
--(axis cs:0.25,79.3506393432617)
--(axis cs:0.26,80.7330322265625)
--(axis cs:0.27,80.6813430786133)
--(axis cs:0.28,79.4533309936523)
--(axis cs:0.29,80.6306381225586)
--(axis cs:0.3,79.7572708129883)
--(axis cs:0.31,78.9694519042969)
--(axis cs:0.32,76.8877639770508)
--(axis cs:0.33,78.6838607788086)
--(axis cs:0.34,76.5427017211914)
--(axis cs:0.35,76.4260330200195)
--(axis cs:0.36,79.1170120239258)
--(axis cs:0.37,77.3121566772461)
--(axis cs:0.38,76.1225662231445)
--(axis cs:0.39,76.3738327026367)
--(axis cs:0.4,78.4700317382812)
--(axis cs:0.41,76.3844833374023)
--(axis cs:0.42,74.7108001708984)
--(axis cs:0.43,74.10888671875)
--(axis cs:0.44,74.3088302612305)
--(axis cs:0.45,73.308464050293)
--(axis cs:0.46,74.5022811889648)
--(axis cs:0.47,75.4858093261719)
--(axis cs:0.48,75.4101486206055)
--(axis cs:0.49,74.2051696777344)
--(axis cs:0.5,74.4900894165039)
--(axis cs:0.51,73.7026748657227)
--(axis cs:0.52,75.7828674316406)
--(axis cs:0.53,72.8523712158203)
--(axis cs:0.54,74.7957229614258)
--(axis cs:0.55,73.607551574707)
--(axis cs:0.56,73.0796127319336)
--(axis cs:0.57,73.2026214599609)
--(axis cs:0.58,73.1226501464844)
--(axis cs:0.59,73.8936309814453)
--(axis cs:0.6,73.6889190673828)
--(axis cs:0.61,72.3060989379883)
--(axis cs:0.62,72.0350875854492)
--(axis cs:0.63,72.240608215332)
--(axis cs:0.64,73.5605545043945)
--(axis cs:0.65,72.3457794189453)
--(axis cs:0.66,71.9693145751953)
--(axis cs:0.67,71.727409362793)
--(axis cs:0.68,71.642448425293)
--(axis cs:0.69,72.1320495605469)
--(axis cs:0.7,72.8143920898438)
--(axis cs:0.71,72.0766296386719)
--(axis cs:0.72,71.4919281005859)
--(axis cs:0.73,71.4148101806641)
--(axis cs:0.74,71.8447952270508)
--(axis cs:0.75,70.3635635375977)
--(axis cs:0.76,71.1648712158203)
--(axis cs:0.77,70.9169158935547)
--(axis cs:0.78,70.5233535766602)
--(axis cs:0.79,71.4902877807617)
--(axis cs:0.8,72.1542510986328)
--(axis cs:0.81,70.5640106201172)
--(axis cs:0.82,71.4292755126953)
--(axis cs:0.83,70.4018783569336)
--(axis cs:0.84,70.7857666015625)
--(axis cs:0.85,69.9635162353516)
--(axis cs:0.86,69.9098968505859)
--(axis cs:0.87,70.6457595825195)
--(axis cs:0.88,69.6833114624023)
--(axis cs:0.89,70.5808639526367)
--(axis cs:0.9,69.9572372436523)
--(axis cs:0.91,70.2990112304688)
--(axis cs:0.92,69.9968566894531)
--(axis cs:0.93,70.4651565551758)
--(axis cs:0.94,69.7636871337891)
--(axis cs:0.95,69.5880355834961)
--(axis cs:0.96,69.7760772705078)
--(axis cs:0.97,69.9941024780273)
--(axis cs:0.98,69.3707275390625)
--(axis cs:0.99,69.3583602905273)
--(axis cs:1,69.3562164306641)
--(axis cs:1,70.2450637817383)
--(axis cs:1,70.2450637817383)
--(axis cs:0.99,70.4398345947266)
--(axis cs:0.98,70.4163208007812)
--(axis cs:0.97,70.7647323608398)
--(axis cs:0.96,70.4239349365234)
--(axis cs:0.95,70.7557220458984)
--(axis cs:0.94,70.7886657714844)
--(axis cs:0.93,71.0069198608398)
--(axis cs:0.92,71.4205474853516)
--(axis cs:0.91,70.9092102050781)
--(axis cs:0.9,70.8670196533203)
--(axis cs:0.89,70.896110534668)
--(axis cs:0.88,70.9833374023438)
--(axis cs:0.87,71.3469772338867)
--(axis cs:0.86,71.4150772094727)
--(axis cs:0.85,71.5216827392578)
--(axis cs:0.84,71.3115921020508)
--(axis cs:0.83,72.2934722900391)
--(axis cs:0.82,72.2184524536133)
--(axis cs:0.81,71.4257431030273)
--(axis cs:0.8,72.5623931884766)
--(axis cs:0.79,72.2630920410156)
--(axis cs:0.78,71.1602783203125)
--(axis cs:0.77,71.8012924194336)
--(axis cs:0.76,73.2329940795898)
--(axis cs:0.75,72.3651962280273)
--(axis cs:0.74,73.2078857421875)
--(axis cs:0.73,72.8269882202148)
--(axis cs:0.72,73.2578277587891)
--(axis cs:0.71,72.5029754638672)
--(axis cs:0.7,73.9506149291992)
--(axis cs:0.69,73.5752410888672)
--(axis cs:0.68,74.4795532226562)
--(axis cs:0.67,73.299201965332)
--(axis cs:0.66,73.536247253418)
--(axis cs:0.65,74.7911605834961)
--(axis cs:0.64,74.0016937255859)
--(axis cs:0.63,74.4327774047852)
--(axis cs:0.62,75.2601165771484)
--(axis cs:0.61,74.5315933227539)
--(axis cs:0.6,75.2790298461914)
--(axis cs:0.59,74.6750030517578)
--(axis cs:0.58,75.0315322875977)
--(axis cs:0.57,75.8538055419922)
--(axis cs:0.56,76.2174377441406)
--(axis cs:0.55,75.2420120239258)
--(axis cs:0.54,76.9460220336914)
--(axis cs:0.53,73.9760665893555)
--(axis cs:0.52,76.5148010253906)
--(axis cs:0.51,77.2654342651367)
--(axis cs:0.5,77.8530807495117)
--(axis cs:0.49,75.4235534667969)
--(axis cs:0.48,77.1065292358398)
--(axis cs:0.47,76.5116348266602)
--(axis cs:0.46,79.1409149169922)
--(axis cs:0.45,78.3345565795898)
--(axis cs:0.44,77.3519287109375)
--(axis cs:0.43,78.8644485473633)
--(axis cs:0.42,78.2335968017578)
--(axis cs:0.41,77.6298217773438)
--(axis cs:0.4,79.0714416503906)
--(axis cs:0.39,82.3620223999023)
--(axis cs:0.38,77.4422225952148)
--(axis cs:0.37,82.0822601318359)
--(axis cs:0.36,80.1408615112305)
--(axis cs:0.35,77.5668182373047)
--(axis cs:0.34,79.8263397216797)
--(axis cs:0.33,81.4565353393555)
--(axis cs:0.32,82.2460327148438)
--(axis cs:0.31,80.6664352416992)
--(axis cs:0.3,80.7636795043945)
--(axis cs:0.29,82.6436004638672)
--(axis cs:0.28,81.6501617431641)
--(axis cs:0.27,82.5503616333008)
--(axis cs:0.26,82.7845611572266)
--(axis cs:0.25,82.6270446777344)
--(axis cs:0.24,86.8489608764648)
--(axis cs:0.23,86.6504516601562)
--(axis cs:0.22,84.9070587158203)
--(axis cs:0.21,86.1018753051758)
--(axis cs:0.2,94.5135803222656)
--(axis cs:0.19,89.9877090454102)
--(axis cs:0.18,89.8771362304688)
--(axis cs:0.17,97.0232086181641)
--(axis cs:0.16,93.9847793579102)
--(axis cs:0.15,97.2201614379883)
--(axis cs:0.14,96.2421646118164)
--(axis cs:0.13,100.094818115234)
--(axis cs:0.12,95.7730941772461)
--(axis cs:0.11,96.5981979370117)
--(axis cs:0.1,104.414688110352)
--(axis cs:0.09,106.092262268066)
--(axis cs:0.08,105.444831848145)
--(axis cs:0.07,116.195755004883)
--(axis cs:0.06,115.030586242676)
--(axis cs:0.05,128.342742919922)
--(axis cs:0.04,121.983558654785)
--(axis cs:0.03,130.79035949707)
--(axis cs:0.02,148.56819152832)
--(axis cs:0.01,182.648956298828)
--cycle;

\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:0.1,6.58203268051147)
--(axis cs:0.1,6.53644466400146)
--(axis cs:0.2,6.68676424026489)
--(axis cs:0.3,6.948899269104)
--(axis cs:0.4,7.24920701980591)
--(axis cs:0.5,8.04903125762939)
--(axis cs:0.6,9.10911655426025)
--(axis cs:0.64,10.5725078582764)
--(axis cs:0.68,11.3796195983887)
--(axis cs:0.7,11.7725143432617)
--(axis cs:0.72,13.0520534515381)
--(axis cs:0.73,13.4335517883301)
--(axis cs:0.76,14.478048324585)
--(axis cs:0.79,16.3100643157959)
--(axis cs:0.8,17.2829341888428)
--(axis cs:0.82,18.7815132141113)
--(axis cs:0.84,22.1123580932617)
--(axis cs:0.85,22.2387447357178)
--(axis cs:0.88,26.5153980255127)
--(axis cs:0.9,31.2064895629883)
--(axis cs:0.91,33.5679130554199)
--(axis cs:0.92,35.3720779418945)
--(axis cs:0.94,39.5841331481934)
--(axis cs:0.96,47.515811920166)
--(axis cs:0.97,51.1433448791504)
--(axis cs:1,69.3615798950195)
--(axis cs:1,70.433837890625)
--(axis cs:1,70.433837890625)
--(axis cs:0.97,53.3768768310547)
--(axis cs:0.96,47.515811920166)
--(axis cs:0.94,40.5078506469727)
--(axis cs:0.92,35.3720779418945)
--(axis cs:0.91,33.7634811401367)
--(axis cs:0.9,32.0694961547852)
--(axis cs:0.88,28.0964393615723)
--(axis cs:0.85,22.6443653106689)
--(axis cs:0.84,22.1123580932617)
--(axis cs:0.82,19.7621612548828)
--(axis cs:0.8,18.2878131866455)
--(axis cs:0.79,16.6387557983398)
--(axis cs:0.76,15.2693367004395)
--(axis cs:0.73,13.7540302276611)
--(axis cs:0.72,13.0520534515381)
--(axis cs:0.7,12.1607332229614)
--(axis cs:0.68,11.3796195983887)
--(axis cs:0.64,10.5725078582764)
--(axis cs:0.6,9.52731895446777)
--(axis cs:0.5,8.18113040924072)
--(axis cs:0.4,7.45148324966431)
--(axis cs:0.3,6.97911357879639)
--(axis cs:0.2,6.75295495986938)
--(axis cs:0.1,6.58203268051147)
--cycle;

\addplot [thick, red]
table {%
0.01 171.978866577148
0.02 144.078842163086
0.03 124.254455566406
0.04 121.690452575684
0.05 120.500419616699
0.06 113.324485778809
0.07 110.807434082031
0.08 101.740303039551
0.09 102.234733581543
0.1 98.90234375
0.11 95.235725402832
0.12 92.123046875
0.13 93.2589645385742
0.14 91.5004196166992
0.15 92.7668151855469
0.16 89.2238845825195
0.17 92.4619750976562
0.18 86.3142471313477
0.19 86.1274032592773
0.2 90.2327499389648
0.21 84.9812698364258
0.22 83.6497497558594
0.23 84.8955688476562
0.24 85.2049942016602
0.25 81.0865249633789
0.26 81.8594436645508
0.27 81.8218383789062
0.28 80.8007736206055
0.29 81.6201705932617
0.3 80.1728439331055
0.31 80.0266571044922
0.32 79.4779663085938
0.33 79.7413711547852
0.34 77.980224609375
0.35 76.8680114746094
0.36 79.6557312011719
0.37 79.756233215332
0.38 76.6382675170898
0.39 78.8002700805664
0.4 78.8098068237305
0.41 77.0995101928711
0.42 76.6369857788086
0.43 76.9722900390625
0.44 75.7953109741211
0.45 76.3014221191406
0.46 76.6120071411133
0.47 76.0708541870117
0.48 75.9961929321289
0.49 74.8956909179688
0.5 75.779052734375
0.51 75.2146911621094
0.52 76.1535110473633
0.53 73.4062881469727
0.54 75.5168533325195
0.55 74.17333984375
0.56 74.4931106567383
0.57 74.4301528930664
0.58 74.2177047729492
0.59 74.2238388061523
0.6 74.7407913208008
0.61 73.6996536254883
0.62 73.5857543945312
0.63 73.443603515625
0.64 73.8426742553711
0.65 73.6156692504883
0.66 72.5576171875
0.67 72.5608139038086
0.68 72.8194885253906
0.69 72.9331436157227
0.7 73.2933883666992
0.71 72.2364501953125
0.72 72.3779907226562
0.73 72.1002807617188
0.74 72.359733581543
0.75 71.4572525024414
0.76 72.272331237793
0.77 71.3846817016602
0.78 70.9430465698242
0.79 71.8009262084961
0.8 72.4167709350586
0.81 70.9348678588867
0.82 71.9059677124023
0.83 71.3713302612305
0.84 70.961555480957
0.85 70.9236068725586
0.86 70.7934341430664
0.87 70.9173812866211
0.88 70.3737106323242
0.89 70.6969223022461
0.9 70.5600738525391
0.91 70.5901718139648
0.92 70.7047729492188
0.93 70.7087097167969
0.94 70.299446105957
0.95 70.3399353027344
0.96 70.1672439575195
0.97 70.2884292602539
0.98 70.0475463867188
0.99 69.9920654296875
1 69.8893661499023
};
\addlegendentry{$\sL_{t}(\denoiserpmem)$}
\addplot [thick, goldenrod, dash pattern=on 7.4pt off 3.2pt]
table {%
-0.0395 69.9524688720703
1.0495 69.9524688720703
};
\addlegendentry{$\sL_{t}(\denoisermem)$}
\addplot [thick, green, dash pattern=on 7.4pt off 3.2pt]
table {%
-0.0395 6.46230459213257
1.0495 6.46230459213257
};
\addlegendentry{$\sL_{t}(\denoisergen)$}
\addplot [thick, blue, mark=*, mark size=1, mark options={solid}]
table {%
0.1 6.56618118286133
0.2 6.721519947052
0.3 6.96498870849609
0.4 7.33908319473267
0.5 8.10587596893311
0.6 9.34586715698242
0.64 10.5725078582764
0.68 11.3796195983887
0.7 11.9333801269531
0.72 13.0520534515381
0.73 13.5937910079956
0.76 14.8786420822144
0.79 16.4744110107422
0.8 17.8185424804688
0.82 19.2718372344971
0.84 22.1123580932617
0.85 22.4415550231934
0.88 27.28564453125
0.9 31.5038585662842
0.91 33.6656951904297
0.92 35.3720779418945
0.94 40.0459899902344
0.96 47.515811920166
0.97 52.2601089477539
1 69.9480514526367
};
\addlegendentry{$\sL_{t}(\denoiser_{\theta})$}
\fill [gray!50!white, opacity=0.3] (axis cs:0.7,0.0) rectangle (axis cs:1,215.863236079785);
\end{axis}

\end{tikzpicture}



==> figs/experiments/train_loss_approx.tex <==
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange}{RGB}{255,140,0}
    \definecolor{goldenrod}{RGB}{218,165,32}
    \definecolor{green}{RGB}{0,128,0}
    \definecolor{teal}{RGB}{0,128,128}
    
    \begin{axis}[
    width=6cm,
    height=4.125cm,
    scale only axis,
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.5,0.09)},
      anchor=south,
      draw=none
    },
    tick pos=both,
    title={Training Loss, \(\displaystyle \psi_t=6.704\)},
    x grid style={darkgray176},
    xlabel={\(\displaystyle M/N\)},
    xmin=-0.0395, xmax=1.0495,
    xtick style={color=black},
    xtick={-0.25,0,0.25,0.5,0.75,1,1.25},
    xticklabels={
      \(\displaystyle {\ensuremath{-}0.25}\),
      \(\displaystyle {0.00}\),
      \(\displaystyle {0.25}\),
      \(\displaystyle {0.50}\),
      \(\displaystyle {0.75}\),
      \(\displaystyle {1.00}\),
      \(\displaystyle {1.25}\)
    },
    y grid style={darkgray176},
    ylabel={\(\displaystyle \sL_{N, t}\)},
    ymin=1.66751366424431e-14, ymax=1051.25447053777,
    ymode=log,
    ytick style={color=black},
    ytick={1e-16,1e-14,1e-12,1e-10,1e-08,1e-06,0.0001,0.01,1,100,10000,1000000},
    yticklabels={
      \(\displaystyle {10^{-16}}\),
      \(\displaystyle {10^{-14}}\),
      \(\displaystyle {10^{-12}}\),
      \(\displaystyle {10^{-10}}\),
      \(\displaystyle {10^{-8}}\),
      \(\displaystyle {10^{-6}}\),
      \(\displaystyle {10^{-4}}\),
      \(\displaystyle {10^{-2}}\),
      \(\displaystyle {10^{0}}\),
      \(\displaystyle {10^{2}}\),
      \(\displaystyle {10^{4}}\),
      \(\displaystyle {10^{6}}\)
    }
    ]
    \addplot [thick, red]
    table {%
    0.01 181.170684814453
    0.02 133.855880737305
    0.03 123.162231445312
    0.04 116.370750427246
    0.05 123.61043548584
    0.06 104.535087585449
    0.07 98.3118743896484
    0.08 98.60205078125
    0.09 93.9722900390625
    0.1 95.2687225341797
    0.11 85.3343124389648
    0.12 83.6117477416992
    0.13 85.9586563110352
    0.14 78.6683044433594
    0.15 74.3079605102539
    0.16 72.0888290405273
    0.17 77.8091659545898
    0.18 73.4287033081055
    0.19 72.0889511108398
    0.2 77.3866577148438
    0.21 66.0567169189453
    0.22 68.5534439086914
    0.23 65.0179672241211
    0.24 66.7331314086914
    0.25 62.5315055847168
    0.26 62.551399230957
    0.27 60.9723968505859
    0.28 59.436595916748
    0.29 58.6361389160156
    0.3 56.4673614501953
    0.31 55.6729431152344
    0.32 54.2639579772949
    0.33 52.8108215332031
    0.34 53.0099906921387
    0.35 51.9190979003906
    0.36 51.7803840637207
    0.37 50.8909034729004
    0.38 49.1069107055664
    0.39 48.7385520935059
    0.4 47.5291976928711
    0.41 46.6154174804688
    0.42 45.3658599853516
    0.43 45.2809143066406
    0.44 44.1082420349121
    0.45 43.0011367797852
    0.46 41.9924278259277
    0.47 41.0245018005371
    0.48 40.7452278137207
    0.49 39.1224517822266
    0.5 38.3772315979004
    0.51 37.641674041748
    0.52 36.9856147766113
    0.53 35.4440650939941
    0.54 35.1983261108398
    0.55 34.8605690002441
    0.56 34.1064758300781
    0.57 32.9464874267578
    0.58 32.2447776794434
    0.59 30.739200592041
    0.6 30.1946067810059
    0.61 29.5526313781738
    0.62 29.4174747467041
    0.63 28.1524066925049
    0.64 26.9600772857666
    0.65 26.0730400085449
    0.66 24.9251556396484
    0.67 24.3658218383789
    0.68 24.357551574707
    0.69 22.5032386779785
    0.7 22.3039016723633
    0.71 22.0489330291748
    0.72 20.2791290283203
    0.73 19.7330188751221
    0.74 19.1006164550781
    0.75 18.4120788574219
    0.76 17.2008361816406
    0.77 16.6683349609375
    0.78 17.1075801849365
    0.79 15.435453414917
    0.8 14.7518835067749
    0.81 14.1077671051025
    0.82 12.8226547241211
    0.83 12.6238822937012
    0.84 12.1201686859131
    0.85 11.183557510376
    0.86 10.3495101928711
    0.87 9.71383857727051
    0.88 9.09174346923828
    0.89 7.93989086151123
    0.9 7.10683584213257
    0.91 6.54107666015625
    0.92 5.47833681106567
    0.93 5.42826700210571
    0.94 4.56988859176636
    0.95 3.86432957649231
    0.96 2.98018598556519
    0.97 2.03940987586975
    0.98 1.45248878002167
    0.99 0.714033365249634
    1 9.67585454575599e-14
    };
    \addlegendentry{$\sL_{N, t}(\denoiserpmem)$}
    \addplot [thick, darkorange, dash pattern=on 2pt off 3.3pt]
    table {%
    0.01 99
    0.02 98
    0.03 97
    0.04 96
    0.05 95
    0.06 94
    0.07 93
    0.08 92
    0.09 91
    0.1 90
    0.11 89
    0.12 88
    0.13 87
    0.14 86
    0.15 85
    0.16 84
    0.17 83
    0.18 82
    0.19 81
    0.2 80
    0.21 79
    0.22 78
    0.23 77
    0.24 76
    0.25 75
    0.26 74
    0.27 73
    0.28 72
    0.29 71
    0.3 70
    0.31 69
    0.32 68
    0.33 67
    0.34 66
    0.35 65
    0.36 64
    0.37 63
    0.38 62
    0.39 61
    0.4 60
    0.41 59
    0.42 58
    0.43 57
    0.44 56
    0.45 55
    0.46 54
    0.47 53
    0.48 52
    0.49 51
    0.5 50
    0.51 49
    0.52 48
    0.53 47
    0.54 46
    0.55 45
    0.56 44
    0.57 43
    0.58 42
    0.59 41
    0.6 40
    0.61 39
    0.62 38
    0.63 37
    0.64 36
    0.65 35
    0.66 34
    0.67 33
    0.68 32
    0.69 31
    0.7 30
    0.71 29
    0.72 28
    0.73 27
    0.74 26
    0.75 25
    0.76 24
    0.77 23
    0.78 22
    0.79 21
    0.8 20
    0.81 19
    0.82 18
    0.83 17
    0.84 16
    0.85 15
    0.86 14
    0.87 13
    0.88 12
    0.89 11
    0.9 10
    0.91 9
    0.92 8
    0.93 6.99999999999999
    0.94 6.00000000000001
    0.95 5
    0.96 4
    0.97 3
    0.98 2
    0.99 1
    1 0
    };
    \addlegendentry{$\hat{\sL}_{N, t}(\denoiserpmem)$}
    \addplot [thick, goldenrod, dash pattern=on 7.4pt off 3.2pt]
    table {%
    -0.0394999999999999 9.68486155530393e-14
    1.0495 9.68486155530393e-14
    };
    \addlegendentry{$\sL_{N, t}(\denoisermem)$}
    \addplot [thick, green, dash pattern=on 7.4pt off 3.2pt]
    table {%
    -0.0394999999999999 6.47629642486574
    1.0495 6.47629642486574
    };
    \addlegendentry{$\sL_{N, t}(\denoisergen)$}
    \addplot [thick, teal, dash pattern=on 12.8pt off 3.2pt on 2pt off 3.2pt]
    table {%
    -0.0394999999999999 6.4900841712952
    1.0495 6.4900841712952
    };
    \addlegendentry{$\hat{\sL}_{N, t}(\denoisergen)$}
    \end{axis}
    
    \end{tikzpicture}


==> figs/experiments/train_loss_with_memorization.tex <==
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{goldenrod}{RGB}{218,165,32}
    \definecolor{gray}{RGB}{128,128,128}
    \definecolor{green}{RGB}{0,128,0}
    
    \begin{axis}[
    width=5cm,
    height=3cm,
    scale only axis,
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.0,0.02)},
      anchor=south west,
      draw=none,
      scale=0.75,
      font=\footnotesize
    },
    tick pos=both,
    title={Training Loss, \(\displaystyle \psi=6.704\)},
    x grid style={darkgray176},
    xlabel={\(\displaystyle M/N\)},
    xmin=-0.0395, xmax=1.0495,
    xtick style={color=black},
    xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
    xticklabels={
      \(\displaystyle {\ensuremath{-}0.2}\),
      \(\displaystyle {0.0}\),
      \(\displaystyle {0.2}\),
      \(\displaystyle {0.4}\),
      \(\displaystyle {0.6}\),
      \(\displaystyle {0.8}\),
      \(\displaystyle {1.0}\),
      \(\displaystyle {1.2}\)
    },
    y grid style={darkgray176},
    ylabel={\(\displaystyle \mathcal{L}_{N, t}\)},
    ymin=0, ymax=10,
    ytick style={color=black},
    ]
    \addplot [thick, red]
    table {%
    0.01 181.170684814453
    0.02 133.855880737305
    0.03 123.162231445312
    0.04 116.370750427246
    0.05 123.61043548584
    0.06 104.535087585449
    0.07 98.3118743896484
    0.08 98.60205078125
    0.09 93.9722900390625
    0.1 95.2687225341797
    0.11 85.3343124389648
    0.12 83.6117477416992
    0.13 85.9586563110352
    0.14 78.6683044433594
    0.15 74.3079605102539
    0.16 72.0888290405273
    0.17 77.8091659545898
    0.18 73.4287033081055
    0.19 72.0889511108398
    0.2 77.3866577148438
    0.21 66.0567169189453
    0.22 68.5534439086914
    0.23 65.0179672241211
    0.24 66.7331314086914
    0.25 62.5315055847168
    0.26 62.551399230957
    0.27 60.9723968505859
    0.28 59.436595916748
    0.29 58.6361389160156
    0.3 56.4673614501953
    0.31 55.6729431152344
    0.32 54.2639579772949
    0.33 52.8108215332031
    0.34 53.0099906921387
    0.35 51.9190979003906
    0.36 51.7803840637207
    0.37 50.8909034729004
    0.38 49.1069107055664
    0.39 48.7385520935059
    0.4 47.5291976928711
    0.41 46.6154174804688
    0.42 45.3658599853516
    0.43 45.2809143066406
    0.44 44.1082420349121
    0.45 43.0011367797852
    0.46 41.9924278259277
    0.47 41.0245018005371
    0.48 40.7452278137207
    0.49 39.1224517822266
    0.5 38.3772315979004
    0.51 37.641674041748
    0.52 36.9856147766113
    0.53 35.4440650939941
    0.54 35.1983261108398
    0.55 34.8605690002441
    0.56 34.1064758300781
    0.57 32.9464874267578
    0.58 32.2447776794434
    0.59 30.739200592041
    0.6 30.1946067810059
    0.61 29.5526313781738
    0.62 29.4174747467041
    0.63 28.1524066925049
    0.64 26.9600772857666
    0.65 26.0730400085449
    0.66 24.9251556396484
    0.67 24.3658218383789
    0.68 24.357551574707
    0.69 22.5032386779785
    0.7 22.3039016723633
    0.71 22.0489330291748
    0.72 20.2791290283203
    0.73 19.7330188751221
    0.74 19.1006164550781
    0.75 18.4120788574219
    0.76 17.2008361816406
    0.77 16.6683349609375
    0.78 17.1075801849365
    0.79 15.435453414917
    0.8 14.7518835067749
    0.81 14.1077671051025
    0.82 12.8226547241211
    0.83 12.6238822937012
    0.84 12.1201686859131
    0.85 11.183557510376
    0.86 10.3495101928711
    0.87 9.71383857727051
    0.88 9.09174346923828
    0.89 7.93989086151123
    0.9 7.10683584213257
    0.91 6.54107666015625
    0.92 5.47833681106567
    0.93 5.42826700210571
    0.94 4.56988859176636
    0.95 3.86432957649231
    0.96 2.98018598556519
    0.97 2.03940987586975
    0.98 1.45248878002167
    0.99 0.714033365249634
    1 9.67585454575599e-14
    };
    \addlegendentry{$\sL_{N, t}(\denoiserpmem)$}
    \addplot [thick, goldenrod, dash pattern=on 7.4pt off 3.2pt]
    table {%
    -0.0395 9.68486155530393e-14
    1.0495 9.68486155530393e-14
    };
    \addlegendentry{$\sL_{N, t}(\denoisermem)$}
    \addplot [thick, green, dash pattern=on 7.4pt off 3.2pt]
    table {%
    -0.0395 6.47629642486574
    1.0495 6.47629642486574
    };
    \addlegendentry{$\sL_{N, t}(\denoisergen)$}
    \addplot [thick, blue, mark=*, mark size=1, mark options={solid}]
    table {%
    0.1 6.37981796264648
    0.2 6.20295000076294
    0.3 6.03699111938477
    0.4 5.81414318084717
    0.5 5.52396059036255
    0.6 5.1610255241394
    0.64 4.92577171325684
    0.68 4.76335334777832
    0.7 4.61235618591309
    0.72 4.44972991943359
    0.76 4.2041711807251
    0.8 3.79291558265686
    0.84 3.29685664176941
    0.88 2.7765588760376
    0.9 2.4839882850647
    0.92 2.11749267578125
    0.96 1.27712404727936
    1 2.21679408163311e-09
    };
    \addlegendentry{$\sL_{N, t}(\denoiser_{\theta})$}
    \fill [gray!50!white, opacity=0.3] (axis cs:0.6,1.54080320277688e-14) rectangle (axis cs:1,1055.21813775424);
    \end{axis}
    
    \end{tikzpicture}


==> figs/experiments/train_loss_with_memorization_with_errorbars.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod}{RGB}{218,165,32}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[
    width=5cm,
    height=3cm,
    scale only axis,
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.0,0.02)},
      anchor=south west,
      draw=none,
      scale=0.75,
      font=\footnotesize
    },
tick pos=both,
title={Training Loss, \(\displaystyle \psi=6.704\)},
x grid style={darkgray176},
xlabel={\(\displaystyle M/N\)},
xmin=-0.0395, xmax=1.0495,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle \mathcal{L}_{N, t}\)},
ymin=0, ymax=10,
ytick style={color=black},
]
\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.01,181.170684814453)
--(axis cs:0.01,170.564468383789)
--(axis cs:0.02,133.855880737305)
--(axis cs:0.03,122.334541320801)
--(axis cs:0.04,114.136383056641)
--(axis cs:0.05,105.114204406738)
--(axis cs:0.06,101.237579345703)
--(axis cs:0.07,98.3118743896484)
--(axis cs:0.08,90.8873596191406)
--(axis cs:0.09,87.6684112548828)
--(axis cs:0.1,88.8727188110352)
--(axis cs:0.11,85.3343124389648)
--(axis cs:0.12,78.5794143676758)
--(axis cs:0.13,77.2626724243164)
--(axis cs:0.14,76.2623062133789)
--(axis cs:0.15,74.3079605102539)
--(axis cs:0.16,72.0888290405273)
--(axis cs:0.17,73.9035339355469)
--(axis cs:0.18,71.1409683227539)
--(axis cs:0.19,68.0685882568359)
--(axis cs:0.2,67.2374572753906)
--(axis cs:0.21,66.0567169189453)
--(axis cs:0.22,65.4876556396484)
--(axis cs:0.23,63.0782279968262)
--(axis cs:0.24,64.2211990356445)
--(axis cs:0.25,62.0174980163574)
--(axis cs:0.26,60.2068748474121)
--(axis cs:0.27,58.9080352783203)
--(axis cs:0.28,58.4612808227539)
--(axis cs:0.29,58.054256439209)
--(axis cs:0.3,56.4673614501953)
--(axis cs:0.31,55.4663887023926)
--(axis cs:0.32,53.9762115478516)
--(axis cs:0.33,52.8108215332031)
--(axis cs:0.34,51.9347343444824)
--(axis cs:0.35,51.6185722351074)
--(axis cs:0.36,51.4439964294434)
--(axis cs:0.37,49.961353302002)
--(axis cs:0.38,47.0893058776855)
--(axis cs:0.39,47.9896240234375)
--(axis cs:0.4,46.7528495788574)
--(axis cs:0.41,45.9370193481445)
--(axis cs:0.42,44.9157981872559)
--(axis cs:0.43,43.3494300842285)
--(axis cs:0.44,42.0358428955078)
--(axis cs:0.45,41.3777084350586)
--(axis cs:0.46,41.451530456543)
--(axis cs:0.47,40.4464797973633)
--(axis cs:0.48,39.9031715393066)
--(axis cs:0.49,37.6439208984375)
--(axis cs:0.5,37.3553047180176)
--(axis cs:0.51,36.9227256774902)
--(axis cs:0.52,36.4814643859863)
--(axis cs:0.53,34.4258308410645)
--(axis cs:0.54,35.0345764160156)
--(axis cs:0.55,33.6231079101562)
--(axis cs:0.56,32.3415260314941)
--(axis cs:0.57,32.12255859375)
--(axis cs:0.58,31.0607585906982)
--(axis cs:0.59,30.7059059143066)
--(axis cs:0.6,29.5716190338135)
--(axis cs:0.61,28.0310535430908)
--(axis cs:0.62,28.1938247680664)
--(axis cs:0.63,27.2106971740723)
--(axis cs:0.64,26.3170909881592)
--(axis cs:0.65,25.7300701141357)
--(axis cs:0.66,24.8467426300049)
--(axis cs:0.67,23.9096927642822)
--(axis cs:0.68,23.6066112518311)
--(axis cs:0.69,22.5032386779785)
--(axis cs:0.7,22.0120849609375)
--(axis cs:0.71,21.5970268249512)
--(axis cs:0.72,19.9741649627686)
--(axis cs:0.73,19.3277854919434)
--(axis cs:0.74,18.4808330535889)
--(axis cs:0.75,18.4120788574219)
--(axis cs:0.76,17.2008361816406)
--(axis cs:0.77,16.5099277496338)
--(axis cs:0.78,15.9471187591553)
--(axis cs:0.79,15.1343679428101)
--(axis cs:0.8,14.5143117904663)
--(axis cs:0.81,13.2486839294434)
--(axis cs:0.82,12.8210954666138)
--(axis cs:0.83,12.1678781509399)
--(axis cs:0.84,11.0457935333252)
--(axis cs:0.85,10.3548412322998)
--(axis cs:0.86,10.0139932632446)
--(axis cs:0.87,9.31263732910156)
--(axis cs:0.88,8.61244773864746)
--(axis cs:0.89,7.83601093292236)
--(axis cs:0.9,7.10683584213257)
--(axis cs:0.91,6.33679628372192)
--(axis cs:0.92,5.41935586929321)
--(axis cs:0.93,4.53248500823975)
--(axis cs:0.94,4.17386388778687)
--(axis cs:0.95,3.57854199409485)
--(axis cs:0.96,2.67942357063293)
--(axis cs:0.97,2.03306078910828)
--(axis cs:0.98,1.30688190460205)
--(axis cs:0.99,0.714033365249634)
--(axis cs:1,9.62751200376394e-14)
--(axis cs:1,9.77482594107133e-14)
--(axis cs:1,9.77482594107133e-14)
--(axis cs:0.99,0.780220985412598)
--(axis cs:0.98,1.45248878002167)
--(axis cs:0.97,2.18003821372986)
--(axis cs:0.96,2.98018598556519)
--(axis cs:0.95,3.86432957649231)
--(axis cs:0.94,4.56988859176636)
--(axis cs:0.93,5.42826700210571)
--(axis cs:0.92,5.91998720169067)
--(axis cs:0.91,6.70586109161377)
--(axis cs:0.9,7.45275068283081)
--(axis cs:0.89,7.93989086151123)
--(axis cs:0.88,9.09174346923828)
--(axis cs:0.87,9.71383857727051)
--(axis cs:0.86,10.5745077133179)
--(axis cs:0.85,11.183557510376)
--(axis cs:0.84,12.1201686859131)
--(axis cs:0.83,12.6238822937012)
--(axis cs:0.82,13.3034992218018)
--(axis cs:0.81,14.1077671051025)
--(axis cs:0.8,15.349925994873)
--(axis cs:0.79,15.435453414917)
--(axis cs:0.78,17.1075801849365)
--(axis cs:0.77,17.4606456756592)
--(axis cs:0.76,17.5474128723145)
--(axis cs:0.75,18.8945922851562)
--(axis cs:0.74,19.3930892944336)
--(axis cs:0.73,20.2434177398682)
--(axis cs:0.72,21.1199169158936)
--(axis cs:0.71,22.0489330291748)
--(axis cs:0.7,22.3762702941895)
--(axis cs:0.69,23.3044300079346)
--(axis cs:0.68,24.357551574707)
--(axis cs:0.67,25.3741474151611)
--(axis cs:0.66,24.9251556396484)
--(axis cs:0.65,26.2860088348389)
--(axis cs:0.64,26.9600772857666)
--(axis cs:0.63,29.0023231506348)
--(axis cs:0.62,29.4174747467041)
--(axis cs:0.61,29.7898044586182)
--(axis cs:0.6,30.7579784393311)
--(axis cs:0.59,31.4558658599854)
--(axis cs:0.58,32.2447776794434)
--(axis cs:0.57,33.0435752868652)
--(axis cs:0.56,34.2204170227051)
--(axis cs:0.55,34.8605690002441)
--(axis cs:0.54,36.4389152526855)
--(axis cs:0.53,36.3518562316895)
--(axis cs:0.52,37.174446105957)
--(axis cs:0.51,38.0339546203613)
--(axis cs:0.5,38.3772315979004)
--(axis cs:0.49,39.6308441162109)
--(axis cs:0.48,40.7452278137207)
--(axis cs:0.47,41.0245018005371)
--(axis cs:0.46,42.0234603881836)
--(axis cs:0.45,43.0011367797852)
--(axis cs:0.44,44.1082420349121)
--(axis cs:0.43,45.2809143066406)
--(axis cs:0.42,45.3658599853516)
--(axis cs:0.41,46.9181632995605)
--(axis cs:0.4,48.4329681396484)
--(axis cs:0.39,48.7385520935059)
--(axis cs:0.38,49.1069107055664)
--(axis cs:0.37,50.8909034729004)
--(axis cs:0.36,52.5055541992188)
--(axis cs:0.35,51.9190979003906)
--(axis cs:0.34,55.1153564453125)
--(axis cs:0.33,56.3358840942383)
--(axis cs:0.32,57.1260643005371)
--(axis cs:0.31,56.2725219726562)
--(axis cs:0.3,57.6133766174316)
--(axis cs:0.29,58.6361389160156)
--(axis cs:0.28,59.9059638977051)
--(axis cs:0.27,60.9723968505859)
--(axis cs:0.26,62.9192581176758)
--(axis cs:0.25,63.3065605163574)
--(axis cs:0.24,66.7331314086914)
--(axis cs:0.23,66.5627517700195)
--(axis cs:0.22,68.5534439086914)
--(axis cs:0.21,68.5765762329102)
--(axis cs:0.2,77.3866577148438)
--(axis cs:0.19,75.4201278686523)
--(axis cs:0.18,73.4287033081055)
--(axis cs:0.17,78.1048126220703)
--(axis cs:0.16,78.2299728393555)
--(axis cs:0.15,84.0129318237305)
--(axis cs:0.14,87.1694259643555)
--(axis cs:0.13,87.0780487060547)
--(axis cs:0.12,86.3711547851562)
--(axis cs:0.11,87.3025588989258)
--(axis cs:0.1,95.2687225341797)
--(axis cs:0.09,97.0036392211914)
--(axis cs:0.08,98.60205078125)
--(axis cs:0.07,111.289878845215)
--(axis cs:0.06,107.568717956543)
--(axis cs:0.05,123.61043548584)
--(axis cs:0.04,122.169868469238)
--(axis cs:0.03,125.066886901855)
--(axis cs:0.02,155.15803527832)
--(axis cs:0.01,181.170684814453)
--cycle;

\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:0.1,6.38280391693115)
--(axis cs:0.1,6.36263751983643)
--(axis cs:0.2,6.20295000076294)
--(axis cs:0.3,6.00294733047485)
--(axis cs:0.4,5.79402923583984)
--(axis cs:0.5,5.52180528640747)
--(axis cs:0.6,5.09900379180908)
--(axis cs:0.64,4.92577171325684)
--(axis cs:0.68,4.76335334777832)
--(axis cs:0.7,4.5888934135437)
--(axis cs:0.72,4.44972991943359)
--(axis cs:0.73,4.36544466018677)
--(axis cs:0.76,4.08872842788696)
--(axis cs:0.79,3.84895586967468)
--(axis cs:0.8,3.72548246383667)
--(axis cs:0.82,3.51338648796082)
--(axis cs:0.84,3.29685664176941)
--(axis cs:0.85,3.18424606323242)
--(axis cs:0.88,2.7765588760376)
--(axis cs:0.9,2.3979651927948)
--(axis cs:0.91,2.16730165481567)
--(axis cs:0.92,2.11749267578125)
--(axis cs:0.94,1.75847828388214)
--(axis cs:0.96,1.27712404727936)
--(axis cs:0.97,0.934857606887817)
--(axis cs:1,2.21679408163311e-09)
--(axis cs:1,2.35279462579285e-09)
--(axis cs:1,2.35279462579285e-09)
--(axis cs:0.97,0.98931747674942)
--(axis cs:0.96,1.27712404727936)
--(axis cs:0.94,1.77580273151398)
--(axis cs:0.92,2.11749267578125)
--(axis cs:0.91,2.26873278617859)
--(axis cs:0.9,2.4839882850647)
--(axis cs:0.88,2.83144235610962)
--(axis cs:0.85,3.29558253288269)
--(axis cs:0.84,3.29685664176941)
--(axis cs:0.82,3.6593918800354)
--(axis cs:0.8,3.80664920806885)
--(axis cs:0.79,3.94799160957336)
--(axis cs:0.76,4.22419929504395)
--(axis cs:0.73,4.38499212265015)
--(axis cs:0.72,4.44972991943359)
--(axis cs:0.7,4.61345958709717)
--(axis cs:0.68,4.76335334777832)
--(axis cs:0.64,4.92577171325684)
--(axis cs:0.6,5.21057748794556)
--(axis cs:0.5,5.53636026382446)
--(axis cs:0.4,5.84978199005127)
--(axis cs:0.3,6.05155467987061)
--(axis cs:0.2,6.24969148635864)
--(axis cs:0.1,6.38280391693115)
--cycle;

\addplot [thick, red]
table {%
0.01 174.240234375
0.02 142.534729003906
0.03 123.521217346191
0.04 117.55899810791
0.05 113.63744354248
0.06 104.447135925293
0.07 106.652893066406
0.08 95.6971664428711
0.09 92.8814468383789
0.1 91.991584777832
0.11 86.4276809692383
0.12 82.8541030883789
0.13 83.4331283569336
0.14 80.7000122070312
0.15 79.3172225952148
0.16 75.7660980224609
0.17 76.6058349609375
0.18 72.2702255249023
0.19 71.8592224121094
0.2 71.9557952880859
0.21 66.9572830200195
0.22 66.8173141479492
0.23 64.8863143920898
0.24 65.0793075561523
0.25 62.6185188293457
0.26 61.892505645752
0.27 60.03564453125
0.28 59.2679443359375
0.29 58.3719367980957
0.3 56.9659385681152
0.31 55.8039512634277
0.32 55.1220817565918
0.33 54.1853485107422
0.34 53.3533630371094
0.35 51.7241821289062
0.36 51.9099769592285
0.37 50.3843269348145
0.38 48.3385200500488
0.39 48.4744071960449
0.4 47.5716705322266
0.41 46.4902000427246
0.42 45.1433982849121
0.43 44.6127967834473
0.44 43.204906463623
0.45 42.3720054626465
0.46 41.8224716186523
0.47 40.7679786682129
0.48 40.3094596862793
0.49 38.799072265625
0.5 37.7603950500488
0.51 37.532787322998
0.52 36.8805084228516
0.53 35.4072532653809
0.54 35.5572700500488
0.55 34.2964172363281
0.56 33.5561370849609
0.57 32.7042083740234
0.58 31.6527042388916
0.59 30.9669895172119
0.6 30.1747360229492
0.61 29.1244964599609
0.62 28.7748279571533
0.63 28.1218109130859
0.64 26.6762790679932
0.65 26.0297069549561
0.66 24.8736057281494
0.67 24.5498867034912
0.68 24.019983291626
0.69 22.8180847167969
0.7 22.2307529449463
0.71 21.8802585601807
0.72 20.4577388763428
0.73 19.7680740356445
0.74 18.9915142059326
0.75 18.5763092041016
0.76 17.3225154876709
0.77 16.8796367645264
0.78 16.3510456085205
0.79 15.2892570495605
0.8 14.8720397949219
0.81 13.7921991348267
0.82 12.9824171066284
0.83 12.3782348632812
0.84 11.5276346206665
0.85 10.7884569168091
0.86 10.3126707077026
0.87 9.50876712799072
0.88 8.79451084136963
0.89 7.89499711990356
0.9 7.24254608154297
0.91 6.5279107093811
0.92 5.60589361190796
0.93 5.12606763839722
0.94 4.3750171661377
0.95 3.70731067657471
0.96 2.79218101501465
0.97 2.08416962623596
0.98 1.39115369319916
0.99 0.740908443927765
1 9.69273015257073e-14
};
\addlegendentry{$\sL_{N, t}(\denoiserpmem)$}
\addplot [thick, goldenrod, dash pattern=on 7.4pt off 3.2pt]
table {%
-0.0395 9.69265629129771e-14
1.0495 9.69265629129771e-14
};
\addlegendentry{$\sL_{N, t}(\denoisermem)$}
\addplot [thick, green, dash pattern=on 7.4pt off 3.2pt]
table {%
-0.0395 6.47660875320433
1.0495 6.47660875320433
};
\addlegendentry{$\sL_{N, t}(\denoisergen)$}
\addplot [thick, blue, mark=*, mark size=1, mark options={solid}]
table {%
0.1 6.37508630752563
0.2 6.22109842300415
0.3 6.0304970741272
0.4 5.81931829452515
0.5 5.5273756980896
0.6 5.15686845779419
0.64 4.92577171325684
0.68 4.76335334777832
0.7 4.60490322113037
0.72 4.44972991943359
0.73 4.37521839141846
0.76 4.17236661911011
0.79 3.89847373962402
0.8 3.77501583099365
0.82 3.58638906478882
0.84 3.29685664176941
0.85 3.23991441726685
0.88 2.80931568145752
0.9 2.44633221626282
0.91 2.21801710128784
0.92 2.11749267578125
0.94 1.76714050769806
0.96 1.27712404727936
0.97 0.962087512016296
1 2.27471530500623e-09
};
\addlegendentry{$\sL_{N, t}(\denoiser_{\theta})$}
\fill [gray!50!white, opacity=0.3] (axis cs:0.7,1.54220842760782e-14) rectangle (axis cs:1,1055.17233261531);
\end{axis}

\end{tikzpicture}


